Numerical investigation on the fixed-stress splitting scheme for Biot's equations: Optimality of the tuning parameter

We study the numerical solution of the quasi-static linear Biot's equations solved iteratively by the fixed-stress splitting scheme. In each iteration the mechanical and flow problems are decoupled, where the flow problem is solved by keeping an artificial mean stress fixed. This introduces a numerical tuning parameter which can be optimized. We investigate numerically the optimality of the parameter and compare our results with physically and mathematically motivated values from the literature, which commonly only depend on mechanical material parameters. We demonstrate, that the optimal value of the tuning parameter is also affected by the boundary conditions and material parameters associated to the fluid flow problem suggesting the need for the integration of those in further mathematical analyses optimizing the tuning parameter.

==> Lshape2d_ex2_E001_nu001_ex3_E100b.tex <==
\begin{figure}[h]
\centering
\subfloat[\label{figure:testcase1c}Test case 1c (\textcolor{purple}{$E=1$ GPa, $\nu=0.01$}).]{
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}
\begin{axis}[%
width=0.4\textwidth,
height=1.8in,%3.5in,%3.5in,
scale only axis,
/pgf/number format/.cd, 1000 sep={},
% title={Iterations for varying polynomial degree for Biot--dG(0)},
xlabel={$\omega=K_\mathit{dr} / K_\mathit{dr}^{1\text{D}}$},
ylabel={iterations},
y label style={at={(axis description cs:0.05,0.35)},anchor=west},
% xmode=log,
xmin=0.5,
xmax=1.3,
% xminorticks=true,
% ymode=log,
ymin=300,
ymax=6300,
yminorticks=true,
% yticklabels={~,~,$10^{-10}$,~,$10^{-8}$,~,$10^{-6}$,~,$10^{-4}$,~,$10^{-2}$},
% legend style={legend pos=north west},
legend style={at={(0.01,0.97)}, anchor=north west},
legend style={draw=black,fill=white,legend cell align=left},
legend entries = {
  {\scriptsize $\!k\!=\!1$e-$1$\,mD\!\!\!},
  {\scriptsize $\!k\!=\!1$e$0$\,mD\!\!\!\!},
  {\scriptsize $\!k\!=\!1$e$1$\,mD\!\!\!\!},
  {\scriptsize $\!k\!=\!1$e$2$\,mD\!\!\!\!},
%   {$k=250$ mD},
%   {$k=500$ mD},
  {\scriptsize $\!k\!=\!1$e$3$\,mD\!\!\!\!},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

\addplot [
color=black,
solid,
line width=1.0pt,
mark=otimes,
mark size = 2.5,
mark options={solid,purple}
]
table[row sep=crcr]{
0.0 0\\
0.05 0\\
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,purple}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,purple}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,purple}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 3.0,
% mark options={solid,purple}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };
% 
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=star,
% mark size = 2.5,
% mark options={solid,purple}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark size = 2.5,
mark options={solid,purple}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \omega = 1. vertical line
\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
1.0 0\\
1.0 40000\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% set 1 - v=0.01, E=1, k=0.1 mD
\addplot [
color=black,
solid,
line width=1.0pt,
mark=otimes,
mark size = 2.5,
mark options={solid,purple},
only marks
]
table[row sep=crcr]{
0.5 8587\\
0.6 7321\\
0.7 6398\\
0.8 5686\\
0.9 5127\\
1 7975\\
};

% set 1 - v=0.01, E=1, k=1 mD
\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,purple},
only marks
]
table[row sep=crcr]{
0.5 5486\\
0.6 4678\\
0.7 4099\\
0.8 3651\\
0.9 3291\\
1 7653\\
};


% set 1 - v=0.01, E=1, k=10 mD
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,purple},
only marks
]
table[row sep=crcr]{
0.5 1677\\
0.6 1435\\
0.7 1265\\
0.8 1140\\
0.9 1856\\
1 6834\\
};


% set 1 - v=0.01, E=1, k=100 mD
\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,purple},
only marks
]
table[row sep=crcr]{
0.5 1237\\
0.6 1000\\
0.7 821\\
0.8 898\\
0.9 1501\\
1 3573\\
};


% % set 1 - v=0.01, E=1, k=250 mD
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 2.5,
% mark options={solid,purple},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 1204\\
% 0.6 968\\
% 0.7 783\\
% 0.8 819\\
% 0.9 1276\\
% 1 2296\\
% 1.1 7514\\
% };
% 
% 
% % set 1 - v=0.01, E=1, k=500 mD
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=star,
% mark size = 2.5,
% mark options={solid,purple},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 1185\\
% 0.6 952\\
% 0.7 775\\
% 0.8 724\\
% 0.9 1029\\
% 1 1529\\
% 1.1 2612\\
% 1.2 6607\\
% };


% set 1 - v=0.01, E=1, k=1000 mD
\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark size = 2.5,
mark options={solid,purple},
only marks
]
table[row sep=crcr]{
0.5 1157\\
0.6 924\\
0.7 761\\
0.8 633\\
0.9 769\\
1 996\\
1.1 1288\\
1.2 1737\\
1.3 2457\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% set 1 - v=0.01, E=1, k=0.1 mD
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 8587\\
0.51 8438\\
0.52 8295\\
0.53 8162\\
0.54 8032\\
0.55 7899\\
0.56 7777\\
0.57 7658\\
0.58 7540\\
0.59 7431\\
0.6 7321\\
0.61 7214\\
0.62 7113\\
0.63 7015\\
0.64 6921\\
0.65 6827\\
0.66 6736\\
0.67 6646\\
0.68 6563\\
0.69 6475\\
0.7 6398\\
0.71 6319\\
0.72 6239\\
0.73 6167\\
0.74 6090\\
0.75 6021\\
0.76 5950\\
0.77 5882\\
0.78 5817\\
0.79 5749\\
0.8 5686\\
0.81 5625\\
0.82 5564\\
0.83 5506\\
0.84 5451\\
0.85 5396\\
0.86 5337\\
0.87 5280\\
0.88 5228\\
0.89 5177\\
0.9 5127\\
0.91 5078\\
0.92 5026\\
0.93 4981\\
0.94 4933\\
0.95 4890\\
0.96 4845\\
0.97 4809\\
0.98 5119\\
0.99 6208\\
1 7975\\
1.01 11086\\
1.02 18043\\
1.03 47554\\
};


% set 1 - v=0.01, E=1, k=1 mD
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 5486\\
0.51 5391\\
0.52 5302\\
0.53 5215\\
0.54 5130\\
0.55 5053\\
0.56 4969\\
0.57 4898\\
0.58 4823\\
0.59 4751\\
0.6 4678\\
0.61 4617\\
0.62 4547\\
0.63 4489\\
0.64 4431\\
0.65 4370\\
0.66 4309\\
0.67 4256\\
0.68 4201\\
0.69 4150\\
0.7 4099\\
0.71 4049\\
0.72 4001\\
0.73 3952\\
0.74 3905\\
0.75 3862\\
0.76 3816\\
0.77 3774\\
0.78 3729\\
0.79 3690\\
0.8 3651\\
0.81 3610\\
0.82 3570\\
0.83 3534\\
0.84 3498\\
0.85 3466\\
0.86 3428\\
0.87 3391\\
0.88 3364\\
0.89 3327\\
0.9 3291\\
0.91 3268\\
0.92 3233\\
0.93 3201\\
0.94 3179\\
0.95 3242\\
0.96 3602\\
0.97 4174\\
0.98 4933\\
0.99 6003\\
1 7653\\
1.01 10537\\
1.02 16890\\
1.03 42224\\
};


% set 1 - v=0.01, E=1, k=10 mD
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1677\\
0.51 1654\\
0.52 1620\\
0.53 1601\\
0.54 1570\\
0.55 1550\\
0.56 1522\\
0.57 1504\\
0.58 1475\\
0.59 1459\\
0.6 1435\\
0.61 1419\\
0.62 1391\\
0.63 1378\\
0.64 1364\\
0.65 1339\\
0.66 1329\\
0.67 1311\\
0.68 1292\\
0.69 1281\\
0.7 1265\\
0.71 1245\\
0.72 1237\\
0.73 1222\\
0.74 1199\\
0.75 1193\\
0.76 1189\\
0.77 1173\\
0.78 1150\\
0.79 1144\\
0.8 1140\\
0.81 1137\\
0.82 1143\\
0.83 1188\\
0.84 1246\\
0.85 1321\\
0.86 1404\\
0.87 1494\\
0.88 1604\\
0.89 1716\\
0.9 1856\\
0.91 2005\\
0.92 2188\\
0.93 2405\\
0.94 2657\\
0.95 2972\\
0.96 3358\\
0.97 3865\\
0.98 4527\\
0.99 5455\\
1 6834\\
1.01 9109\\
1.02 13528\\
1.03 25836\\
};


% set 1 - v=0.01, E=1, k=100 mD
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1237\\
0.51 1207\\
0.52 1180\\
0.53 1157\\
0.54 1125\\
0.55 1108\\
0.56 1078\\
0.57 1060\\
0.58 1038\\
0.59 1014\\
0.6 1000\\
0.61 970\\
0.62 959\\
0.63 934\\
0.64 919\\
0.65 905\\
0.66 878\\
0.67 868\\
0.68 855\\
0.69 829\\
0.7 821\\
0.71 809\\
0.72 782\\
0.73 778\\
0.74 766\\
0.75 762\\
0.76 765\\
0.77 788\\
0.78 816\\
0.79 857\\
0.8 898\\
0.81 941\\
0.82 981\\
0.83 1030\\
0.84 1080\\
0.85 1137\\
0.86 1196\\
0.87 1263\\
0.88 1337\\
0.89 1414\\
0.9 1501\\
0.91 1600\\
0.92 1711\\
0.93 1840\\
0.94 1983\\
0.95 2145\\
0.96 2337\\
0.97 2566\\
0.98 2839\\
0.99 3165\\
1 3573\\
1.01 4096\\
1.02 4782\\
1.03 5749\\
1.04 7191\\
1.05 9547\\
1.06 14102\\
1.07 26666\\
};


% % set 1 - v=0.01, E=1, k=250 mD
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 1204\\
% 0.51 1174\\
% 0.52 1152\\
% 0.53 1119\\
% 0.54 1103\\
% 0.55 1069\\
% 0.56 1058\\
% 0.57 1023\\
% 0.58 1012\\
% 0.59 988\\
% 0.6 968\\
% 0.61 951\\
% 0.62 924\\
% 0.63 914\\
% 0.64 886\\
% 0.65 872\\
% 0.66 861\\
% 0.67 831\\
% 0.68 820\\
% 0.69 810\\
% 0.7 783\\
% 0.71 776\\
% 0.72 764\\
% 0.73 741\\
% 0.74 733\\
% 0.75 728\\
% 0.76 726\\
% 0.77 733\\
% 0.78 767\\
% 0.79 798\\
% 0.8 819\\
% 0.81 861\\
% 0.82 894\\
% 0.83 924\\
% 0.84 965\\
% 0.85 1007\\
% 0.86 1057\\
% 0.87 1104\\
% 0.88 1154\\
% 0.89 1212\\
% 0.9 1276\\
% 0.91 1338\\
% 0.92 1411\\
% 0.93 1483\\
% 0.94 1569\\
% 0.95 1663\\
% 0.96 1762\\
% 0.97 1875\\
% 0.98 2000\\
% 0.99 2144\\
% 1 2296\\
% 1.01 2481\\
% 1.02 2703\\
% 1.03 2952\\
% 1.04 3247\\
% 1.05 3603\\
% 1.06 4034\\
% 1.07 4579\\
% 1.08 5274\\
% 1.09 6206\\
% 1.1 7514\\
% 1.11 9490\\
% 1.12 12810\\
% 1.13 19558\\
% 1.14 40792\\
% };
% 
% 
% % set 1 - v=0.01, E=1, k=500 mD
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 1185\\
% 0.51 1156\\
% 0.52 1127\\
% 0.53 1107\\
% 0.54 1075\\
% 0.55 1059\\
% 0.56 1030\\
% 0.57 1013\\
% 0.58 991\\
% 0.59 969\\
% 0.6 952\\
% 0.61 925\\
% 0.62 913\\
% 0.63 889\\
% 0.64 871\\
% 0.65 861\\
% 0.66 830\\
% 0.67 821\\
% 0.68 809\\
% 0.69 782\\
% 0.7 775\\
% 0.71 763\\
% 0.72 734\\
% 0.73 730\\
% 0.74 719\\
% 0.75 703\\
% 0.76 685\\
% 0.77 683\\
% 0.78 684\\
% 0.79 712\\
% 0.8 724\\
% 0.81 756\\
% 0.82 774\\
% 0.83 810\\
% 0.84 829\\
% 0.85 862\\
% 0.86 895\\
% 0.87 919\\
% 0.88 955\\
% 0.89 996\\
% 0.9 1029\\
% 0.91 1060\\
% 0.92 1104\\
% 0.93 1150\\
% 0.94 1194\\
% 0.95 1244\\
% 0.96 1292\\
% 0.97 1342\\
% 0.98 1404\\
% 0.99 1469\\
% 1 1529\\
% 1.01 1607\\
% 1.02 1682\\
% 1.03 1763\\
% 1.04 1857\\
% 1.05 1953\\
% 1.06 2061\\
% 1.07 2178\\
% 1.08 2314\\
% 1.09 2456\\
% 1.1 2612\\
% 1.11 2796\\
% 1.12 2996\\
% 1.13 3229\\
% 1.14 3496\\
% 1.15 3807\\
% 1.16 4170\\
% 1.17 4605\\
% 1.18 5136\\
% 1.19 5784\\
% 1.2 6607\\
% 1.21 7701\\
% 1.22 9200\\
% 1.23 11387\\
% 1.24 14872\\
% 1.25 21324\\
% 1.26 37439\\
% };


% set 1 - v=0.01, E=1, k=1000 mD
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1157\\
0.51 1131\\
0.52 1108\\
0.53 1077\\
0.54 1058\\
0.55 1031\\
0.56 1010\\
0.57 991\\
0.58 968\\
0.59 951\\
0.6 924\\
0.61 911\\
0.62 889\\
0.63 871\\
0.64 858\\
0.65 830\\
0.66 822\\
0.67 809\\
0.68 780\\
0.69 774\\
0.7 761\\
0.71 734\\
0.72 727\\
0.73 716\\
0.74 698\\
0.75 682\\
0.76 674\\
0.77 662\\
0.78 639\\
0.79 635\\
0.8 633\\
0.81 632\\
0.82 634\\
0.83 660\\
0.84 671\\
0.85 681\\
0.86 708\\
0.87 718\\
0.88 740\\
0.89 759\\
0.9 769\\
0.91 800\\
0.92 814\\
0.93 834\\
0.94 859\\
0.95 873\\
0.96 900\\
0.97 918\\
0.98 947\\
0.99 965\\
1 996\\
1.01 1017\\
1.02 1045\\
1.03 1076\\
1.04 1098\\
1.05 1134\\
1.06 1157\\
1.07 1191\\
1.08 1227\\
1.09 1259\\
1.1 1288\\
1.11 1326\\
1.12 1372\\
1.13 1407\\
1.14 1448\\
1.15 1489\\
1.16 1533\\
1.17 1582\\
1.18 1628\\
1.19 1684\\
1.2 1737\\
1.21 1794\\
1.22 1851\\
1.23 1912\\
1.24 1979\\
1.25 2046\\
1.26 2121\\
1.27 2197\\
1.28 2277\\
1.29 2354\\
1.3 2457\\
};


\end{axis}
\end{tikzpicture}}
\subfloat[\label{figure:testcase2} Test case 2 (\textcolor{blue}{$E=100$ GPa}).]{
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}

\begin{axis}[%
width=0.4\textwidth,
height=1.8in,%3.5in,%3.5in,
scale only axis,
/pgf/number format/.cd, 1000 sep={},
% title={Iterations for varying polynomial degree for Biot--dG(0)},
xlabel={$\omega=K_\mathit{dr} / K_\mathit{dr}^{2\text{D}}$},
ylabel={iterations},
y label style={at={(axis description cs:0.08,0.35)},anchor=west},
% xmode=log,
xmin=0.5,
xmax=1.3,
% xminorticks=true,
% ymode=log,
ymin=100,
ymax=900,
yminorticks=true,
% yticklabels={~,~,$10^{-10}$,~,$10^{-8}$,~,$10^{-6}$,~,$10^{-4}$,~,$10^{-2}$},
legend style={legend pos=north east},
legend style={draw=black,fill=white,legend cell align=left},
legend entries = {
  {\scriptsize$\!\nu\!=\!0.01$\!},
%   {$\nu=0.05$},
  {\scriptsize$\!\nu\!=\!0.10$\!},
%   {$\nu=0.15$},
  {\scriptsize$\!\nu\!=\!0.20$\!},
%   {$\nu=0.25$},
  {\scriptsize$\!\nu\!=\!0.30$\!},
%   {$\nu=0.35$},
  {\scriptsize$\!\nu\!=\!0.40$\!},
%   {$\nu=0.45$},
  {\scriptsize$\!\nu\!=\!0.49$\!},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,blue}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=o,
% mark size = 2.5,
% mark options={solid,blue}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,blue}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 3.0,
% mark options={solid,blue}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,blue}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=diamond,
% mark size = 2.5,
% mark options={solid,blue}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,blue}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=pentagon,
% mark size = 2.5,
% mark options={solid,blue}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark size = 2.5,
mark options={solid,blue}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=x,
% mark size = 2.5,
% mark options={solid,blue}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=oplus,
mark size = 2.5,
mark options={solid,blue}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \omega = 1. vertical line
\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
1.0 0\\
1.0 4000\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% set 3 - E=100 GPa, v=0.01
\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,blue},
only marks
]
table[row sep=crcr]{
0.5 841 \\
0.6 701 \\
0.7 597 \\
0.8 501 \\
0.9 408 \\
1.0 354 \\
1.1 400 \\
1.2 469 \\
1.3 542 \\
1.4 590 \\
1.5 626 \\
};


% % set 3 - E=100 GPa, v=0.05
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=o,
% mark size = 2.5,
% mark options={solid,blue},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 729\\
% 0.6 596\\
% 0.7 776\\
% 0.8 1078\\
% 0.9 1531\\
% 1 2256\\
% 1.1 3702\\
% 1.2 8196\\
% };


% set 3 - E=100 GPa, v=0.10
\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,blue},
only marks
]
table[row sep=crcr]{
0.5 807\\
0.6 688\\
0.7 589\\
0.8 497\\
0.9 403\\
1.0 350\\
1.1 400\\
1.2 455\\
1.3 508\\
1.4 555\\
1.5 602\\
};


% % set 3 - E=100 GPa, v=0.15
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 2.5,
% mark options={solid,blue},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 730\\
% 0.6 602\\
% 0.7 583\\
% 0.8 788\\
% 0.9 1062\\
% 1 1412\\
% 1.1 1930\\
% 1.2 2759\\
% 1.3 4377\\
% };


% set 3 - E=100 GPa, v=0.20
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,blue},
only marks
]
table[row sep=crcr]{
0.5 763\\
0.6 649\\
0.7 554\\
0.8 490\\
0.9 399\\
1.0 346\\
1.1 398\\
1.2 450\\
1.3 498\\
1.4 546\\
1.5 564\\
};


% % set 3 - E=100 GPa, v=0.25
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=diamond,
% mark size = 2.5,
% mark options={solid,blue},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 732\\
% 0.6 589\\
% 0.7 491\\
% 0.8 578\\
% 0.9 740\\
% 1 937\\
% 1.1 1175\\
% 1.2 1487\\
% 1.3 1886\\
% };


% set 3 - E=100 GPa, v=0.30
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,blue},
only marks
]
table[row sep=crcr]{
0.5 698\\
0.6 600\\
0.7 522\\
0.8 450\\
0.9 397\\
1.0 300\\
1.1 362\\
1.2 424\\
1.3 453\\
1.4 500\\
1.5 519\\
};


% % set 3 - E=100 GPa, v=0.35
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=pentagon,
% mark size = 2.5,
% mark options={solid,blue},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 772\\
% 0.6 591\\
% 0.7 490\\
% 0.8 396\\
% 0.9 506\\
% 1 634\\
% 1.1 760\\
% 1.2 887\\
% 1.3 1043\\
% };


% set 3 - E=100 GPa, v=0.40
\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark size = 2.5,
mark options={solid,blue},
only marks
]
table[row sep=crcr]{
0.5 598\\
0.6 509\\
0.7 452\\
0.8 401\\
0.9 350\\
1.0 256\\
1.1 350\\
1.2 399\\
1.3 401\\
1.4 448\\
1.5 450\\
};


% % set 3 - E=100 GPa, v=0.45
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=x,
% mark size = 2.5,
% mark options={solid,blue},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 730\\
% 0.6 590\\
% 0.7 492\\
% 0.8 398\\
% 0.9 298\\
% 1 390\\
% 1.1 446\\
% 1.2 495\\
% 1.3 544\\
% };


% set 3 - E=100 GPa, v=0.49
\addplot [
color=black,
solid,
line width=1.0pt,
mark=oplus,
mark size = 2.5,
mark options={solid,blue},
only marks
]
table[row sep=crcr]{
0.5 350\\
0.6 350\\
0.7 304\\
0.8 300\\
0.9 296\\
1.0 200\\
1.1 255\\
1.2 300\\
1.3 300\\
1.4 300\\
1.5 300\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% set 3 - E=100 GPa, v=0.01
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 841\\
0.51 818\\
0.52 803\\
0.53 795\\
0.54 780\\
0.55 761\\
0.56 750\\
0.57 742\\
0.58 725\\
0.59 709\\
0.6 701\\
0.61 694\\
0.62 680\\
0.63 660\\
0.64 652\\
0.65 647\\
0.66 640\\
0.67 625\\
0.68 608\\
0.69 602\\
0.7 597\\
0.71 590\\
0.72 578\\
0.73 559\\
0.74 553\\
0.75 549\\
0.76 545\\
0.77 538\\
0.78 518\\
0.79 507\\
0.8 501\\
0.81 497\\
0.82 495\\
0.83 488\\
0.84 462\\
0.85 454\\
0.86 450\\
0.87 448\\
0.88 445\\
0.89 434\\
0.9 408\\
0.91 402\\
0.92 399\\
0.93 399\\
0.94 397\\
0.95 395\\
0.96 388\\
0.97 372\\
0.98 360\\
0.99 356\\
1 354\\
1.01 351\\
1.02 350\\
1.03 350\\
1.04 350\\
1.05 350\\
1.06 355\\
1.07 384\\
1.08 396\\
1.09 398\\
1.1 400\\
1.11 402\\
1.12 408\\
1.13 434\\
1.14 445\\
1.15 448\\
1.16 448\\
1.17 451\\
1.18 453\\
1.19 458\\
1.2 469\\
1.21 491\\
1.22 496\\
1.23 498\\
1.24 498\\
1.25 500\\
1.26 501\\
1.27 505\\
1.28 510\\
1.29 525\\
1.3 542\\
1.31 545\\
1.32 548\\
1.33 548\\
1.34 549\\
1.35 551\\
1.36 554\\
1.37 557\\
1.38 561\\
1.39 576\\
1.4 590\\
1.41 595\\
1.42 596\\
1.43 598\\
1.44 599\\
1.45 601\\
1.46 602\\
1.47 605\\
1.48 607\\
1.49 613\\
1.5 626\\
};


% % set 3 - E=100 GPa, v=0.05
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 729\\
% 0.51 722\\
% 0.52 708\\
% 0.53 684\\
% 0.54 677\\
% 0.55 667\\
% 0.56 646\\
% 0.57 634\\
% 0.58 628\\
% 0.59 619\\
% 0.6 596\\
% 0.61 589\\
% 0.62 588\\
% 0.63 592\\
% 0.64 627\\
% 0.65 639\\
% 0.66 675\\
% 0.67 688\\
% 0.68 727\\
% 0.69 738\\
% 0.7 776\\
% 0.71 791\\
% 0.72 829\\
% 0.73 858\\
% 0.74 882\\
% 0.75 920\\
% 0.76 943\\
% 0.77 979\\
% 0.78 1014\\
% 0.79 1049\\
% 0.8 1078\\
% 0.81 1118\\
% 0.82 1158\\
% 0.83 1200\\
% 0.84 1235\\
% 0.85 1276\\
% 0.86 1319\\
% 0.87 1369\\
% 0.88 1418\\
% 0.89 1470\\
% 0.9 1531\\
% 0.91 1586\\
% 0.92 1644\\
% 0.93 1704\\
% 0.94 1776\\
% 0.95 1842\\
% 0.96 1918\\
% 0.97 1989\\
% 0.98 2079\\
% 0.99 2164\\
% 1 2256\\
% 1.01 2359\\
% 1.02 2462\\
% 1.03 2573\\
% 1.04 2701\\
% 1.05 2834\\
% 1.06 2976\\
% 1.07 3136\\
% 1.08 3304\\
% 1.09 3496\\
% 1.1 3702\\
% 1.11 3938\\
% 1.12 4195\\
% 1.13 4483\\
% 1.14 4811\\
% 1.15 5177\\
% 1.16 5603\\
% 1.17 6096\\
% 1.18 6667\\
% 1.19 7358\\
% 1.2 8196\\
% 1.21 9225\\
% 1.22 10519\\
% 1.23 12235\\
% 1.24 14586\\
% 1.25 18032\\
% 1.26 23565\\
% 1.27 34365\\
% };


% set 3 - E=100 GPa, v=0.10
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 807\\
0.51 798\\
0.52 786\\
0.53 765\\
0.54 753\\
0.55 746\\
0.56 733\\
0.57 712\\
0.58 704\\
0.59 696\\
0.6 688\\
0.61 668\\
0.62 653\\
0.63 649\\
0.64 644\\
0.65 635\\
0.66 614\\
0.67 605\\
0.68 598\\
0.69 596\\
0.7 589\\
0.71 570\\
0.72 556\\
0.73 552\\
0.74 549\\
0.75 545\\
0.76 536\\
0.77 513\\
0.78 505\\
0.79 501\\
0.8 497\\
0.81 495\\
0.82 487\\
0.83 462\\
0.84 454\\
0.85 451\\
0.86 448\\
0.87 446\\
0.88 439\\
0.89 410\\
0.9 403\\
0.91 399\\
0.92 399\\
0.93 396\\
0.94 390\\
0.95 362\\
0.96 354\\
0.97 352\\
0.98 350\\
0.99 350\\
1 350\\
1.01 350\\
1.02 349\\
1.03 349\\
1.04 350\\
1.05 350\\
1.06 352\\
1.07 362\\
1.08 395\\
1.09 398\\
1.1 400\\
1.11 400\\
1.12 403\\
1.13 409\\
1.14 436\\
1.15 446\\
1.16 448\\
1.17 448\\
1.18 450\\
1.19 453\\
1.2 455\\
1.21 460\\
1.22 479\\
1.23 494\\
1.24 496\\
1.25 498\\
1.26 498\\
1.27 499\\
1.28 502\\
1.29 504\\
1.3 508\\
1.31 514\\
1.32 534\\
1.33 544\\
1.34 546\\
1.35 548\\
1.36 548\\
1.37 548\\
1.38 550\\
1.39 553\\
1.4 555\\
1.41 557\\
1.42 563\\
1.43 579\\
1.44 592\\
1.45 595\\
1.46 596\\
1.47 598\\
1.48 598\\
1.49 599\\
1.5 602\\
};


% % set 3 - E=100 GPa, v=0.15
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 730\\
% 0.51 724\\
% 0.52 712\\
% 0.53 686\\
% 0.54 677\\
% 0.55 671\\
% 0.56 652\\
% 0.57 635\\
% 0.58 629\\
% 0.59 620\\
% 0.6 602\\
% 0.61 587\\
% 0.62 582\\
% 0.63 575\\
% 0.64 562\\
% 0.65 542\\
% 0.66 539\\
% 0.67 537\\
% 0.68 541\\
% 0.69 546\\
% 0.7 583\\
% 0.71 592\\
% 0.72 625\\
% 0.73 638\\
% 0.74 665\\
% 0.75 684\\
% 0.76 700\\
% 0.77 731\\
% 0.78 739\\
% 0.79 775\\
% 0.8 788\\
% 0.81 825\\
% 0.82 837\\
% 0.83 873\\
% 0.84 885\\
% 0.85 922\\
% 0.86 940\\
% 0.87 972\\
% 0.88 1004\\
% 0.89 1027\\
% 0.9 1062\\
% 0.91 1082\\
% 0.92 1117\\
% 0.93 1154\\
% 0.94 1184\\
% 0.95 1216\\
% 0.96 1257\\
% 0.97 1296\\
% 0.98 1327\\
% 0.99 1367\\
% 1 1412\\
% 1.01 1455\\
% 1.02 1501\\
% 1.03 1549\\
% 1.04 1596\\
% 1.05 1642\\
% 1.06 1692\\
% 1.07 1745\\
% 1.08 1801\\
% 1.09 1859\\
% 1.1 1930\\
% 1.11 1987\\
% 1.12 2064\\
% 1.13 2130\\
% 1.14 2205\\
% 1.15 2282\\
% 1.16 2372\\
% 1.17 2458\\
% 1.18 2549\\
% 1.19 2653\\
% 1.2 2759\\
% 1.21 2870\\
% 1.22 2985\\
% 1.23 3123\\
% 1.24 3262\\
% 1.25 3411\\
% 1.26 3572\\
% 1.27 3750\\
% 1.28 3940\\
% 1.29 4151\\
% 1.3 4377\\
% };


% set 3 - E=100 GPa, v=0.20
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 763\\
0.51 752\\
0.52 746\\
0.53 733\\
0.54 712\\
0.55 702\\
0.56 696\\
0.57 687\\
0.58 668\\
0.59 653\\
0.6 649\\
0.61 644\\
0.62 637\\
0.63 617\\
0.64 604\\
0.65 600\\
0.66 597\\
0.67 594\\
0.68 580\\
0.69 560\\
0.7 554\\
0.71 551\\
0.72 548\\
0.73 544\\
0.74 531\\
0.75 509\\
0.76 503\\
0.77 499\\
0.78 499\\
0.79 497\\
0.8 490\\
0.81 464\\
0.82 456\\
0.83 450\\
0.84 450\\
0.85 448\\
0.86 445\\
0.87 425\\
0.88 406\\
0.89 401\\
0.9 399\\
0.91 399\\
0.92 396\\
0.93 372\\
0.94 354\\
0.95 351\\
0.96 350\\
0.97 349\\
0.98 349\\
0.99 348\\
1 346\\
1.01 342\\
1.02 333\\
1.03 337\\
1.04 347\\
1.05 350\\
1.06 350\\
1.07 353\\
1.08 364\\
1.09 395\\
1.1 398\\
1.11 400\\
1.12 400\\
1.13 401\\
1.14 404\\
1.15 410\\
1.16 436\\
1.17 445\\
1.18 448\\
1.19 448\\
1.2 450\\
1.21 451\\
1.22 451\\
1.23 454\\
1.24 458\\
1.25 469\\
1.26 489\\
1.27 495\\
1.28 496\\
1.29 498\\
1.3 498\\
1.31 500\\
1.32 500\\
1.33 503\\
1.34 504\\
1.35 506\\
1.36 511\\
1.37 524\\
1.38 540\\
1.39 545\\
1.4 546\\
1.41 548\\
1.42 548\\
1.43 549\\
1.44 550\\
1.45 550\\
1.46 552\\
1.47 553\\
1.48 555\\
1.49 558\\
1.5 564\\
};


% % set 3 - E=100 GPa, v=0.25
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 732\\
% 0.51 724\\
% 0.52 711\\
% 0.53 686\\
% 0.54 679\\
% 0.55 669\\
% 0.56 647\\
% 0.57 636\\
% 0.58 630\\
% 0.59 619\\
% 0.6 589\\
% 0.61 586\\
% 0.62 580\\
% 0.63 574\\
% 0.64 552\\
% 0.65 540\\
% 0.66 537\\
% 0.67 530\\
% 0.68 520\\
% 0.69 494\\
% 0.7 491\\
% 0.71 487\\
% 0.72 483\\
% 0.73 477\\
% 0.74 482\\
% 0.75 491\\
% 0.76 496\\
% 0.77 528\\
% 0.78 539\\
% 0.79 546\\
% 0.8 578\\
% 0.81 589\\
% 0.82 598\\
% 0.83 631\\
% 0.84 638\\
% 0.85 661\\
% 0.86 682\\
% 0.87 688\\
% 0.88 716\\
% 0.89 732\\
% 0.9 740\\
% 0.91 773\\
% 0.92 783\\
% 0.93 808\\
% 0.94 826\\
% 0.95 835\\
% 0.96 866\\
% 0.97 879\\
% 0.98 907\\
% 0.99 925\\
% 1 937\\
% 1.01 967\\
% 1.02 980\\
% 1.03 1011\\
% 1.04 1027\\
% 1.05 1060\\
% 1.06 1077\\
% 1.07 1110\\
% 1.08 1122\\
% 1.09 1158\\
% 1.1 1175\\
% 1.11 1210\\
% 1.12 1238\\
% 1.13 1264\\
% 1.14 1298\\
% 1.15 1323\\
% 1.16 1359\\
% 1.17 1391\\
% 1.18 1414\\
% 1.19 1451\\
% 1.2 1487\\
% 1.21 1514\\
% 1.22 1554\\
% 1.23 1595\\
% 1.24 1638\\
% 1.25 1663\\
% 1.26 1704\\
% 1.27 1752\\
% 1.28 1795\\
% 1.29 1840\\
% 1.3 1886\\
% };


% set 3 - E=100 GPa, v=0.30
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 698\\
0.51 692\\
0.52 683\\
0.53 661\\
0.54 652\\
0.55 647\\
0.56 643\\
0.57 635\\
0.58 613\\
0.59 603\\
0.6 600\\
0.61 597\\
0.62 594\\
0.63 585\\
0.64 561\\
0.65 554\\
0.66 550\\
0.67 549\\
0.68 548\\
0.69 543\\
0.7 522\\
0.71 507\\
0.72 503\\
0.73 500\\
0.74 499\\
0.75 498\\
0.76 494\\
0.77 474\\
0.78 457\\
0.79 453\\
0.8 450\\
0.81 450\\
0.82 448\\
0.83 447\\
0.84 435\\
0.85 408\\
0.86 403\\
0.87 401\\
0.88 401\\
0.89 399\\
0.9 397\\
0.91 381\\
0.92 354\\
0.93 351\\
0.94 350\\
0.95 349\\
0.96 347\\
0.97 315\\
0.98 301\\
0.99 301\\
1 300\\
1.01 300\\
1.02 300\\
1.03 301\\
1.04 320\\
1.05 349\\
1.06 350\\
1.07 350\\
1.08 351\\
1.09 353\\
1.1 362\\
1.11 394\\
1.12 398\\
1.13 399\\
1.14 400\\
1.15 401\\
1.16 401\\
1.17 401\\
1.18 404\\
1.19 408\\
1.2 424\\
1.21 443\\
1.22 446\\
1.23 448\\
1.24 449\\
1.25 450\\
1.26 451\\
1.27 451\\
1.28 451\\
1.29 451\\
1.3 453\\
1.31 455\\
1.32 459\\
1.33 470\\
1.34 487\\
1.35 495\\
1.36 496\\
1.37 498\\
1.38 498\\
1.39 499\\
1.4 500\\
1.41 501\\
1.42 501\\
1.43 501\\
1.44 501\\
1.45 502\\
1.46 504\\
1.47 504\\
1.48 507\\
1.49 510\\
1.5 519\\
};


% % set 3 - E=100 GPa, v=0.35
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 772\\
% 0.51 739\\
% 0.52 729\\
% 0.53 715\\
% 0.54 689\\
% 0.55 680\\
% 0.56 664\\
% 0.57 640\\
% 0.58 633\\
% 0.59 619\\
% 0.6 591\\
% 0.61 587\\
% 0.62 582\\
% 0.63 569\\
% 0.64 543\\
% 0.65 539\\
% 0.66 534\\
% 0.67 526\\
% 0.68 506\\
% 0.69 492\\
% 0.7 490\\
% 0.71 485\\
% 0.72 477\\
% 0.73 459\\
% 0.74 445\\
% 0.75 443\\
% 0.76 439\\
% 0.77 432\\
% 0.78 422\\
% 0.79 397\\
% 0.8 396\\
% 0.81 396\\
% 0.82 397\\
% 0.83 402\\
% 0.84 434\\
% 0.85 443\\
% 0.86 447\\
% 0.87 475\\
% 0.88 489\\
% 0.89 494\\
% 0.9 506\\
% 0.91 528\\
% 0.92 540\\
% 0.93 543\\
% 0.94 551\\
% 0.95 577\\
% 0.96 587\\
% 0.97 592\\
% 0.98 607\\
% 0.99 628\\
% 1 634\\
% 1.01 639\\
% 1.02 659\\
% 1.03 676\\
% 1.04 684\\
% 1.05 689\\
% 1.06 712\\
% 1.07 725\\
% 1.08 732\\
% 1.09 738\\
% 1.1 760\\
% 1.11 775\\
% 1.12 782\\
% 1.13 794\\
% 1.14 817\\
% 1.15 825\\
% 1.16 832\\
% 1.17 853\\
% 1.18 871\\
% 1.19 879\\
% 1.2 887\\
% 1.21 911\\
% 1.22 924\\
% 1.23 931\\
% 1.24 956\\
% 1.25 968\\
% 1.26 978\\
% 1.27 1000\\
% 1.28 1015\\
% 1.29 1026\\
% 1.3 1043\\
% };


% set 3 - E=100 GPa, v=0.40
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 598\\
0.51 592\\
0.52 573\\
0.53 556\\
0.54 553\\
0.55 549\\
0.56 549\\
0.57 547\\
0.58 545\\
0.59 532\\
0.6 509\\
0.61 504\\
0.62 500\\
0.63 500\\
0.64 498\\
0.65 498\\
0.66 497\\
0.67 490\\
0.68 465\\
0.69 455\\
0.7 452\\
0.71 451\\
0.72 449\\
0.73 449\\
0.74 449\\
0.75 447\\
0.76 445\\
0.77 425\\
0.78 406\\
0.79 402\\
0.8 401\\
0.81 400\\
0.82 400\\
0.83 399\\
0.84 399\\
0.85 397\\
0.86 390\\
0.87 358\\
0.88 352\\
0.89 351\\
0.9 350\\
0.91 350\\
0.92 350\\
0.93 349\\
0.94 341\\
0.95 303\\
0.96 300\\
0.97 300\\
0.98 300\\
0.99 297\\
1 256\\
1.01 252\\
1.02 299\\
1.03 300\\
1.04 300\\
1.05 301\\
1.06 306\\
1.07 345\\
1.08 349\\
1.09 350\\
1.1 350\\
1.11 350\\
1.12 350\\
1.13 350\\
1.14 351\\
1.15 352\\
1.16 355\\
1.17 365\\
1.18 391\\
1.19 397\\
1.2 399\\
1.21 399\\
1.22 399\\
1.23 400\\
1.24 400\\
1.25 400\\
1.26 400\\
1.27 400\\
1.28 400\\
1.29 401\\
1.3 401\\
1.31 401\\
1.32 402\\
1.33 404\\
1.34 406\\
1.35 412\\
1.36 424\\
1.37 439\\
1.38 444\\
1.39 446\\
1.4 448\\
1.41 449\\
1.42 449\\
1.43 449\\
1.44 449\\
1.45 450\\
1.46 450\\
1.47 450\\
1.48 450\\
1.49 450\\
1.5 450\\
};


% % set 3 - E=100 GPa, v=0.45
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 730\\
% 0.51 719\\
% 0.52 691\\
% 0.53 685\\
% 0.54 676\\
% 0.55 656\\
% 0.56 639\\
% 0.57 633\\
% 0.58 624\\
% 0.59 604\\
% 0.6 590\\
% 0.61 587\\
% 0.62 582\\
% 0.63 571\\
% 0.64 550\\
% 0.65 540\\
% 0.66 537\\
% 0.67 531\\
% 0.68 519\\
% 0.69 496\\
% 0.7 492\\
% 0.71 490\\
% 0.72 485\\
% 0.73 474\\
% 0.74 447\\
% 0.75 447\\
% 0.76 443\\
% 0.77 441\\
% 0.78 435\\
% 0.79 422\\
% 0.8 398\\
% 0.81 397\\
% 0.82 392\\
% 0.83 386\\
% 0.84 370\\
% 0.85 348\\
% 0.86 346\\
% 0.87 342\\
% 0.88 335\\
% 0.89 315\\
% 0.9 298\\
% 0.91 298\\
% 0.92 296\\
% 0.93 298\\
% 0.94 299\\
% 0.95 335\\
% 0.96 344\\
% 0.97 348\\
% 0.98 348\\
% 0.99 380\\
% 1 390\\
% 1.01 392\\
% 1.02 396\\
% 1.03 397\\
% 1.04 398\\
% 1.05 419\\
% 1.06 429\\
% 1.07 436\\
% 1.08 441\\
% 1.09 444\\
% 1.1 446\\
% 1.11 447\\
% 1.12 447\\
% 1.13 462\\
% 1.14 473\\
% 1.15 481\\
% 1.16 486\\
% 1.17 490\\
% 1.18 490\\
% 1.19 495\\
% 1.2 495\\
% 1.21 498\\
% 1.22 515\\
% 1.23 525\\
% 1.24 531\\
% 1.25 535\\
% 1.26 538\\
% 1.27 539\\
% 1.28 541\\
% 1.29 542\\
% 1.3 544\\
% };


% set 3 - E=100 GPa, v=0.49
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.51 350\\
0.52 350\\
0.53 350\\
0.54 350\\
0.55 350\\
0.56 350\\
0.57 350\\
0.58 350\\
0.59 350\\
0.6 350\\
0.61 350\\
0.62 349\\
0.63 349\\
0.64 349\\
0.65 349\\
0.66 346\\
0.67 342\\
0.68 320\\
0.69 307\\
0.7 304\\
0.71 301\\
0.72 300\\
0.73 300\\
0.74 300\\
0.75 300\\
0.76 300\\
0.77 300\\
0.78 300\\
0.79 300\\
0.8 300\\
0.81 300\\
0.82 300\\
0.83 300\\
0.84 300\\
0.85 300\\
0.86 300\\
0.87 300\\
0.88 299\\
0.89 299\\
0.9 296\\
0.91 268\\
0.92 252\\
0.93 250\\
0.94 250\\
0.95 250\\
0.96 250\\
0.97 250\\
0.98 250\\
0.99 250\\
1 200\\
1.01 250\\
1.02 250\\
1.03 250\\
1.04 250\\
1.05 250\\
1.06 250\\
1.07 250\\
1.08 250\\
1.09 251\\
1.1 255\\
1.11 271\\
1.12 294\\
1.13 297\\
1.14 299\\
1.15 299\\
1.16 300\\
1.17 300\\
1.18 300\\
1.19 300\\
1.2 300\\
1.21 300\\
1.22 300\\
1.23 300\\
1.24 300\\
1.25 300\\
1.26 300\\
1.27 300\\
1.28 300\\
1.29 300\\
1.3 300\\
1.31 300\\
1.32 300\\
1.33 300\\
1.34 300\\
1.35 300\\
1.36 300\\
1.37 300\\
1.38 300\\
1.39 300\\
1.4 300\\
1.41 300\\
1.42 300\\
1.43 300\\
1.44 300\\
1.45 300\\
1.46 300\\
1.47 300\\
1.48 300\\
1.49 300\\
1.5 300\\
};
\end{axis}
\end{tikzpicture}
}
\caption{Total number of fixed stress iterations vs.\ tuning parameter.}
\vspace{-0.5cm}
\end{figure}

==> ex1_Lshape2d_E001_E100.tex <==
\begin{figure}[ht]
\centering
\subfloat[\label{figure:testcase1a} Test case~1a (\textcolor{cyan}{$E=100$ GPa}).]{
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}

\begin{axis}[%
width=0.4\textwidth,
height=1.8in,%3.5in,%3.5in,
scale only axis,
/pgf/number format/.cd, 1000 sep={},
% title={Iterations for varying polynomial degree for Biot--dG(0)},
xlabel={$\omega=K_\mathit{dr} / K_\mathit{dr}^{1\text{D}}$},
ylabel={iterations},
y label style={at={(axis description cs:0.08,0.35)},anchor=west},
% xmode=log,
xmin=0.5,
xmax=1.3,
% xminorticks=true,
% ymode=log,
ymin=190,
ymax=900,
yminorticks=true,
% yticklabels={~,~,$10^{-10}$,~,$10^{-8}$,~,$10^{-6}$,~,$10^{-4}$,~,$10^{-2}$},
% legend style={legend pos=north west},
% legend style={at={(,)}, anchor=north},
legend style={legend pos=north east},
legend style={draw=black,fill=white,legend cell align=left},
legend entries = {
  {\scriptsize$\nu=0.01$},
%   {$\nu=0.05$},
  {\scriptsize$\nu=0.10$},
%   {$\nu=0.15$},
  {\scriptsize$\nu=0.20$},
%   {$\nu=0.25$},
  {\scriptsize$\nu=0.30$},
%   {$\nu=0.35$},
  {\scriptsize$\nu=0.40$},
%   {$\nu=0.45$},
  {\scriptsize$\nu=0.49$},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};
% 
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=o,
% mark size = 2.5,
% mark options={solid,cyan}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 3.0,
% mark options={solid,cyan}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=diamond,
% mark size = 2.5,
% mark options={solid,cyan}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=|,
mark size = 2.5,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=pentagon,
% mark size = 2.5,
% mark options={solid,cyan}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark size = 2.5,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=x,
% mark size = 2.5,
% mark options={solid,cyan}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=oplus,
mark size = 2.5,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \omega = 1. vertical line
\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
1.0 0\\
1.0 4000\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% set 1 - E=100 GPa, v=0.01
\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
0.5 845\\
0.6 716\\
0.7 595\\
0.8 530\\
0.9 443\\
1 431\\
1.1 443\\
1.2 472\\
1.3 497\\
};


% % set 1 - E=100 GPa, v=0.05
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=o,
% mark size = 2.5,
% mark options={solid,cyan},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 840\\
% 0.6 713\\
% 0.7 593\\
% 0.8 528\\
% 0.9 444\\
% 1 406\\
% 1.1 436\\
% 1.2 449\\
% 1.3 495\\
% };


% set 1 - E=100 GPa, v=0.10
\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
0.5 842\\
0.6 704\\
0.7 592\\
0.8 525\\
0.9 443\\
1 395\\
1.1 414\\
1.2 447\\
1.3 493\\
};


% % set 1 - E=100 GPa, v=0.15
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 2.5,
% mark options={solid,cyan},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 833\\
% 0.6 689\\
% 0.7 590\\
% 0.8 518\\
% 0.9 442\\
% 1 382\\
% 1.1 396\\
% 1.2 444\\
% 1.3 490\\
% };


% set 1 - E=100 GPa, v=0.20
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
0.5 819\\
0.6 684\\
0.7 587\\
0.8 497\\
0.9 437\\
1 348\\
1.1 386\\
1.2 440\\
1.3 487\\
};


% % set 1 - E=100 GPa, v=0.25
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=diamond,
% mark size = 2.5,
% mark options={solid,cyan},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 786\\
% 0.6 672\\
% 0.7 581\\
% 0.8 494\\
% 0.9 425\\
% 1 346\\
% 1.1 379\\
% 1.2 437\\
% 1.3 481\\
% };


% set 1 - E=100 GPa, v=0.30
\addplot [
color=black,
solid,
line width=1.0pt,
mark=|,
mark size = 2.5,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
0.5 762\\
0.6 639\\
0.7 545\\
0.8 490\\
0.9 401\\
1 338\\
1.1 348\\
1.2 427\\
1.3 448\\
};


% % set 1 - E=100 GPa, v=0.35
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=pentagon,
% mark size = 2.5,
% mark options={solid,cyan},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 715\\
% 0.6 613\\
% 0.7 532\\
% 0.8 460\\
% 0.9 396\\
% 1 299\\
% 1.1 348\\
% 1.2 397\\
% 1.3 445\\
% };


% set 1 - E=100 GPa, v=0.40
\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark size = 2.5,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
0.5 637\\
0.6 545\\
0.7 490\\
0.8 439\\
0.9 375\\
1 298\\
1.1 343\\
1.2 392\\
1.3 421\\
};


% % set 1 - E=100 GPa, v=0.45
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=x,
% mark size = 2.5,
% mark options={solid,cyan},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 533\\
% 0.6 471\\
% 0.7 429\\
% 0.8 387\\
% 0.9 340\\
% 1 266\\
% 1.1 299\\
% 1.2 346\\
% 1.3 371\\
% };


% set 1 - E=100 GPa, v=0.49
\addplot [
color=black,
solid,
line width=1.0pt,
mark=oplus,
mark size = 2.5,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
0.5 346\\
0.6 328\\
0.7 298\\
0.8 290\\
0.9 249\\
1 213\\
1.1 249\\
1.2 282\\
1.3 293\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% set 1 - E=100 GPa, v=0.01
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 845\\
0.51 830\\
0.52 820\\
0.53 797\\
0.54 784\\
0.55 776\\
0.56 766\\
0.57 742\\
0.58 732\\
0.59 725\\
0.6 716\\
0.61 689\\
0.62 686\\
0.63 680\\
0.64 668\\
0.65 649\\
0.66 639\\
0.67 637\\
0.68 631\\
0.69 621\\
0.7 595\\
0.71 592\\
0.72 588\\
0.73 585\\
0.74 576\\
0.75 564\\
0.76 545\\
0.77 544\\
0.78 540\\
0.79 537\\
0.8 530\\
0.81 518\\
0.82 497\\
0.83 495\\
0.84 493\\
0.85 490\\
0.86 483\\
0.87 471\\
0.88 447\\
0.89 447\\
0.9 443\\
0.91 441\\
0.92 432\\
0.93 416\\
0.94 411\\
0.95 420\\
0.96 422\\
0.97 423\\
0.98 428\\
0.99 428\\
1 431\\
1.01 433\\
1.02 436\\
1.03 436\\
1.04 437\\
1.05 440\\
1.06 440\\
1.07 440\\
1.08 441\\
1.09 441\\
1.1 443\\
1.11 443\\
1.12 445\\
1.13 445\\
1.14 445\\
1.15 446\\
1.16 447\\
1.17 447\\
1.18 450\\
1.19 466\\
1.2 472\\
1.21 479\\
1.22 482\\
1.23 485\\
1.24 488\\
1.25 489\\
1.26 491\\
1.27 492\\
1.28 494\\
1.29 495\\
1.3 497\\
};


% % set 1 - E=100 GPa, v=0.05
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 840\\
% 0.51 831\\
% 0.52 820\\
% 0.53 787\\
% 0.54 783\\
% 0.55 774\\
% 0.56 763\\
% 0.57 749\\
% 0.58 730\\
% 0.59 724\\
% 0.6 713\\
% 0.61 688\\
% 0.62 686\\
% 0.63 676\\
% 0.64 668\\
% 0.65 642\\
% 0.66 639\\
% 0.67 634\\
% 0.68 628\\
% 0.69 618\\
% 0.7 593\\
% 0.71 590\\
% 0.72 588\\
% 0.73 584\\
% 0.74 576\\
% 0.75 561\\
% 0.76 545\\
% 0.77 543\\
% 0.78 540\\
% 0.79 536\\
% 0.8 528\\
% 0.81 517\\
% 0.82 497\\
% 0.83 494\\
% 0.84 493\\
% 0.85 488\\
% 0.86 482\\
% 0.87 466\\
% 0.88 447\\
% 0.89 446\\
% 0.9 444\\
% 0.91 441\\
% 0.92 434\\
% 0.93 411\\
% 0.94 398\\
% 0.95 397\\
% 0.96 397\\
% 0.97 397\\
% 0.98 397\\
% 0.99 402\\
% 1 406\\
% 1.01 414\\
% 1.02 418\\
% 1.03 422\\
% 1.04 425\\
% 1.05 428\\
% 1.06 429\\
% 1.07 433\\
% 1.08 433\\
% 1.09 435\\
% 1.1 436\\
% 1.11 438\\
% 1.12 440\\
% 1.13 440\\
% 1.14 441\\
% 1.15 444\\
% 1.16 444\\
% 1.17 445\\
% 1.18 447\\
% 1.19 447\\
% 1.2 449\\
% 1.21 468\\
% 1.22 476\\
% 1.23 480\\
% 1.24 484\\
% 1.25 486\\
% 1.26 487\\
% 1.27 490\\
% 1.28 491\\
% 1.29 494\\
% 1.3 495\\
% };


% set 1 - E=100 GPa, v=0.10
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 842\\
0.51 829\\
0.52 811\\
0.53 786\\
0.54 782\\
0.55 772\\
0.56 752\\
0.57 737\\
0.58 730\\
0.59 721\\
0.6 704\\
0.61 686\\
0.62 683\\
0.63 675\\
0.64 662\\
0.65 639\\
0.66 636\\
0.67 632\\
0.68 627\\
0.69 612\\
0.7 592\\
0.71 590\\
0.72 587\\
0.73 581\\
0.74 572\\
0.75 546\\
0.76 544\\
0.77 542\\
0.78 539\\
0.79 535\\
0.8 525\\
0.81 507\\
0.82 497\\
0.83 494\\
0.84 491\\
0.85 486\\
0.86 479\\
0.87 463\\
0.88 447\\
0.89 445\\
0.9 443\\
0.91 439\\
0.92 431\\
0.93 415\\
0.94 398\\
0.95 397\\
0.96 392\\
0.97 392\\
0.98 391\\
0.99 394\\
1 395\\
1.01 395\\
1.02 395\\
1.03 396\\
1.04 397\\
1.05 397\\
1.06 397\\
1.07 397\\
1.08 397\\
1.09 411\\
1.1 414\\
1.11 420\\
1.12 425\\
1.13 430\\
1.14 435\\
1.15 439\\
1.16 441\\
1.17 443\\
1.18 445\\
1.19 445\\
1.2 447\\
1.21 447\\
1.22 447\\
1.23 460\\
1.24 470\\
1.25 477\\
1.26 483\\
1.27 487\\
1.28 487\\
1.29 491\\
1.3 493\\
};


% % set 1 - E=100 GPa, v=0.15
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 833\\
% 0.51 820\\
% 0.52 793\\
% 0.53 785\\
% 0.54 775\\
% 0.55 763\\
% 0.56 744\\
% 0.57 731\\
% 0.58 722\\
% 0.59 712\\
% 0.6 689\\
% 0.61 685\\
% 0.62 677\\
% 0.63 667\\
% 0.64 643\\
% 0.65 638\\
% 0.66 634\\
% 0.67 628\\
% 0.68 617\\
% 0.69 598\\
% 0.7 590\\
% 0.71 589\\
% 0.72 584\\
% 0.73 576\\
% 0.74 562\\
% 0.75 544\\
% 0.76 542\\
% 0.77 540\\
% 0.78 536\\
% 0.79 529\\
% 0.8 518\\
% 0.81 497\\
% 0.82 495\\
% 0.83 493\\
% 0.84 490\\
% 0.85 483\\
% 0.86 474\\
% 0.87 447\\
% 0.88 447\\
% 0.89 444\\
% 0.9 442\\
% 0.91 436\\
% 0.92 427\\
% 0.93 398\\
% 0.94 398\\
% 0.95 396\\
% 0.96 391\\
% 0.97 385\\
% 0.98 379\\
% 0.99 375\\
% 1 382\\
% 1.01 385\\
% 1.02 386\\
% 1.03 388\\
% 1.04 390\\
% 1.05 391\\
% 1.06 391\\
% 1.07 393\\
% 1.08 394\\
% 1.09 395\\
% 1.1 396\\
% 1.11 396\\
% 1.12 397\\
% 1.13 397\\
% 1.14 420\\
% 1.15 430\\
% 1.16 434\\
% 1.17 437\\
% 1.18 440\\
% 1.19 443\\
% 1.2 444\\
% 1.21 445\\
% 1.22 447\\
% 1.23 447\\
% 1.24 459\\
% 1.25 469\\
% 1.26 479\\
% 1.27 482\\
% 1.28 486\\
% 1.29 490\\
% 1.3 490\\
% };


% set 1 - E=100 GPa, v=0.20
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 819\\
0.51 800\\
0.52 784\\
0.53 777\\
0.54 761\\
0.55 739\\
0.56 732\\
0.57 724\\
0.58 710\\
0.59 690\\
0.6 684\\
0.61 676\\
0.62 667\\
0.63 644\\
0.64 638\\
0.65 634\\
0.66 628\\
0.67 619\\
0.68 596\\
0.69 590\\
0.7 587\\
0.71 583\\
0.72 576\\
0.73 560\\
0.74 544\\
0.75 542\\
0.76 540\\
0.77 536\\
0.78 530\\
0.79 520\\
0.8 497\\
0.81 495\\
0.82 493\\
0.83 491\\
0.84 485\\
0.85 477\\
0.86 456\\
0.87 447\\
0.88 444\\
0.89 441\\
0.9 437\\
0.91 428\\
0.92 409\\
0.93 398\\
0.94 397\\
0.95 395\\
0.96 390\\
0.97 378\\
0.98 348\\
0.99 348\\
1 348\\
1.01 347\\
1.02 347\\
1.03 347\\
1.04 351\\
1.05 365\\
1.06 370\\
1.07 376\\
1.08 380\\
1.09 384\\
1.1 386\\
1.11 394\\
1.12 396\\
1.13 397\\
1.14 397\\
1.15 397\\
1.16 405\\
1.17 420\\
1.18 429\\
1.19 436\\
1.2 440\\
1.21 444\\
1.22 446\\
1.23 447\\
1.24 447\\
1.25 447\\
1.26 464\\
1.27 473\\
1.28 480\\
1.29 484\\
1.3 487\\
};


% % set 1 - E=100 GPa, v=0.25
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 786\\
% 0.51 779\\
% 0.52 769\\
% 0.53 744\\
% 0.54 736\\
% 0.55 728\\
% 0.56 719\\
% 0.57 694\\
% 0.58 686\\
% 0.59 680\\
% 0.6 672\\
% 0.61 657\\
% 0.62 639\\
% 0.63 636\\
% 0.64 632\\
% 0.65 623\\
% 0.66 611\\
% 0.67 591\\
% 0.68 589\\
% 0.69 587\\
% 0.7 581\\
% 0.71 571\\
% 0.72 546\\
% 0.73 544\\
% 0.74 541\\
% 0.75 538\\
% 0.76 533\\
% 0.77 526\\
% 0.78 514\\
% 0.79 497\\
% 0.8 494\\
% 0.81 493\\
% 0.82 490\\
% 0.83 484\\
% 0.84 475\\
% 0.85 450\\
% 0.86 447\\
% 0.87 446\\
% 0.88 442\\
% 0.89 436\\
% 0.9 425\\
% 0.91 398\\
% 0.92 398\\
% 0.93 397\\
% 0.94 396\\
% 0.95 392\\
% 0.96 382\\
% 0.97 348\\
% 0.98 348\\
% 0.99 348\\
% 1 346\\
% 1.01 342\\
% 1.02 343\\
% 1.03 343\\
% 1.04 343\\
% 1.05 346\\
% 1.06 346\\
% 1.07 347\\
% 1.08 348\\
% 1.09 362\\
% 1.1 379\\
% 1.11 386\\
% 1.12 390\\
% 1.13 392\\
% 1.14 394\\
% 1.15 396\\
% 1.16 397\\
% 1.17 397\\
% 1.18 415\\
% 1.19 429\\
% 1.2 437\\
% 1.21 441\\
% 1.22 443\\
% 1.23 445\\
% 1.24 447\\
% 1.25 447\\
% 1.26 447\\
% 1.27 447\\
% 1.28 467\\
% 1.29 474\\
% 1.3 481\\
% };


% set 1 - E=100 GPa, v=0.30
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 762\\
0.51 739\\
0.52 732\\
0.53 724\\
0.54 711\\
0.55 689\\
0.56 686\\
0.57 678\\
0.58 670\\
0.59 641\\
0.6 639\\
0.61 636\\
0.62 630\\
0.63 618\\
0.64 595\\
0.65 590\\
0.66 588\\
0.67 584\\
0.68 579\\
0.69 568\\
0.7 545\\
0.71 543\\
0.72 540\\
0.73 535\\
0.74 531\\
0.75 524\\
0.76 509\\
0.77 497\\
0.78 494\\
0.79 493\\
0.8 490\\
0.81 485\\
0.82 476\\
0.83 460\\
0.84 447\\
0.85 447\\
0.86 444\\
0.87 439\\
0.88 431\\
0.89 411\\
0.9 401\\
0.91 397\\
0.92 396\\
0.93 394\\
0.94 391\\
0.95 380\\
0.96 350\\
0.97 348\\
0.98 347\\
0.99 346\\
1 338\\
1.01 319\\
1.02 299\\
1.03 298\\
1.04 315\\
1.05 326\\
1.06 341\\
1.07 345\\
1.08 347\\
1.09 348\\
1.1 348\\
1.11 348\\
1.12 371\\
1.13 386\\
1.14 390\\
1.15 393\\
1.16 397\\
1.17 396\\
1.18 398\\
1.19 410\\
1.2 427\\
1.21 434\\
1.22 439\\
1.23 441\\
1.24 443\\
1.25 444\\
1.26 446\\
1.27 447\\
1.28 447\\
1.29 447\\
1.3 448\\
};


% % set 1 - E=100 GPa, v=0.35
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 715\\
% 0.51 690\\
% 0.52 687\\
% 0.53 680\\
% 0.54 672\\
% 0.55 648\\
% 0.56 639\\
% 0.57 636\\
% 0.58 632\\
% 0.59 624\\
% 0.6 613\\
% 0.61 591\\
% 0.62 588\\
% 0.63 585\\
% 0.64 579\\
% 0.65 571\\
% 0.66 556\\
% 0.67 545\\
% 0.68 540\\
% 0.69 537\\
% 0.7 532\\
% 0.71 526\\
% 0.72 517\\
% 0.73 497\\
% 0.74 495\\
% 0.75 493\\
% 0.76 491\\
% 0.77 489\\
% 0.78 484\\
% 0.79 475\\
% 0.8 460\\
% 0.81 447\\
% 0.82 447\\
% 0.83 445\\
% 0.84 443\\
% 0.85 440\\
% 0.86 430\\
% 0.87 412\\
% 0.88 397\\
% 0.89 397\\
% 0.9 396\\
% 0.91 392\\
% 0.92 390\\
% 0.93 383\\
% 0.94 371\\
% 0.95 348\\
% 0.96 348\\
% 0.97 346\\
% 0.98 342\\
% 0.99 331\\
% 1 299\\
% 1.01 298\\
% 1.02 298\\
% 1.03 296\\
% 1.04 298\\
% 1.05 298\\
% 1.06 326\\
% 1.07 341\\
% 1.08 346\\
% 1.09 346\\
% 1.1 348\\
% 1.11 348\\
% 1.12 348\\
% 1.13 357\\
% 1.14 372\\
% 1.15 384\\
% 1.16 390\\
% 1.17 393\\
% 1.18 395\\
% 1.19 397\\
% 1.2 397\\
% 1.21 398\\
% 1.22 409\\
% 1.23 424\\
% 1.24 433\\
% 1.25 436\\
% 1.26 439\\
% 1.27 441\\
% 1.28 442\\
% 1.29 444\\
% 1.3 445\\
% };


% set 1 - E=100 GPa, v=0.40
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 637\\
0.51 634\\
0.52 624\\
0.53 617\\
0.54 593\\
0.55 590\\
0.56 588\\
0.57 585\\
0.58 579\\
0.59 565\\
0.6 545\\
0.61 541\\
0.62 540\\
0.63 537\\
0.64 532\\
0.65 526\\
0.66 512\\
0.67 497\\
0.68 494\\
0.69 493\\
0.7 490\\
0.71 487\\
0.72 484\\
0.73 478\\
0.74 468\\
0.75 447\\
0.76 447\\
0.77 446\\
0.78 443\\
0.79 441\\
0.8 439\\
0.81 436\\
0.82 423\\
0.83 420\\
0.84 398\\
0.85 397\\
0.86 395\\
0.87 392\\
0.88 389\\
0.89 382\\
0.9 375\\
0.91 352\\
0.92 348\\
0.93 348\\
0.94 348\\
0.95 346\\
0.96 341\\
0.97 330\\
0.98 299\\
0.99 298\\
1 298\\
1.01 296\\
1.02 290\\
1.03 286\\
1.04 296\\
1.05 298\\
1.06 298\\
1.07 316\\
1.08 336\\
1.09 341\\
1.1 343\\
1.11 346\\
1.12 346\\
1.13 348\\
1.14 348\\
1.15 348\\
1.16 348\\
1.17 365\\
1.18 381\\
1.19 389\\
1.2 392\\
1.21 394\\
1.22 395\\
1.23 396\\
1.24 396\\
1.25 397\\
1.26 397\\
1.27 398\\
1.28 398\\
1.29 414\\
1.3 421\\
};


% % set 1 - E=100 GPa, v=0.45
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 533\\
% 0.51 528\\
% 0.52 519\\
% 0.53 499\\
% 0.54 495\\
% 0.55 494\\
% 0.56 492\\
% 0.57 489\\
% 0.58 485\\
% 0.59 481\\
% 0.6 471\\
% 0.61 461\\
% 0.62 447\\
% 0.63 447\\
% 0.64 444\\
% 0.65 443\\
% 0.66 442\\
% 0.67 441\\
% 0.68 436\\
% 0.69 434\\
% 0.7 429\\
% 0.71 421\\
% 0.72 399\\
% 0.73 398\\
% 0.74 397\\
% 0.75 397\\
% 0.76 397\\
% 0.77 396\\
% 0.78 393\\
% 0.79 391\\
% 0.8 387\\
% 0.81 378\\
% 0.82 354\\
% 0.83 353\\
% 0.84 358\\
% 0.85 347\\
% 0.86 347\\
% 0.87 346\\
% 0.88 345\\
% 0.89 342\\
% 0.9 340\\
% 0.91 335\\
% 0.92 326\\
% 0.93 303\\
% 0.94 299\\
% 0.95 298\\
% 0.96 298\\
% 0.97 298\\
% 0.98 296\\
% 0.99 290\\
% 1 266\\
% 1.01 249\\
% 1.02 249\\
% 1.03 249\\
% 1.04 276\\
% 1.05 294\\
% 1.06 296\\
% 1.07 298\\
% 1.08 299\\
% 1.09 298\\
% 1.1 299\\
% 1.11 299\\
% 1.12 311\\
% 1.13 325\\
% 1.14 331\\
% 1.15 336\\
% 1.16 340\\
% 1.17 342\\
% 1.18 345\\
% 1.19 345\\
% 1.2 346\\
% 1.21 347\\
% 1.22 347\\
% 1.23 348\\
% 1.24 348\\
% 1.25 348\\
% 1.26 348\\
% 1.27 353\\
% 1.28 354\\
% 1.29 358\\
% 1.3 371\\
% };


% set 1 - E=100 GPa, v=0.49
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 346\\
0.51 348\\
0.52 345\\
0.53 345\\
0.54 342\\
0.55 341\\
0.56 339\\
0.57 338\\
0.58 338\\
0.59 332\\
0.6 328\\
0.61 325\\
0.62 319\\
0.63 306\\
0.64 298\\
0.65 298\\
0.66 298\\
0.67 299\\
0.68 298\\
0.69 298\\
0.7 298\\
0.71 298\\
0.72 298\\
0.73 297\\
0.74 297\\
0.75 296\\
0.76 296\\
0.77 296\\
0.78 295\\
0.79 292\\
0.8 290\\
0.81 288\\
0.82 286\\
0.83 282\\
0.84 279\\
0.85 275\\
0.86 265\\
0.87 249\\
0.88 249\\
0.89 249\\
0.9 249\\
0.91 249\\
0.92 249\\
0.93 249\\
0.94 249\\
0.95 248\\
0.96 248\\
0.97 248\\
0.98 246\\
0.99 240\\
1 213\\
1.01 199\\
1.02 230\\
1.03 242\\
1.04 248\\
1.05 248\\
1.06 248\\
1.07 249\\
1.08 249\\
1.09 249\\
1.1 249\\
1.11 249\\
1.12 249\\
1.13 249\\
1.14 249\\
1.15 254\\
1.16 255\\
1.17 265\\
1.18 269\\
1.19 277\\
1.2 282\\
1.21 285\\
1.22 285\\
1.23 289\\
1.24 291\\
1.25 292\\
1.26 292\\
1.27 292\\
1.28 292\\
1.29 292\\
1.3 293\\
};

\end{axis}
\end{tikzpicture}}
\subfloat[\label{figure:testcase1b}Test case~1b (\textcolor{red}{$E=1$ GPa}).]{
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}

\begin{axis}[%
width=0.4\textwidth,
height=1.8in,%3.5in,%3.5in,
scale only axis,
/pgf/number format/.cd, 1000 sep={},
% title={Iterations for varying polynomial degree for Biot--dG(0)},
xlabel={$\omega=K_\mathit{dr} / K_\mathit{dr}^{1\text{D}}$},
ylabel={iterations},
y label style={at={(axis description cs:0.05,0.35)},anchor=west},
% xmode=log,
xmin=0.5,
xmax=1.3,
% xminorticks=true,
% ymode=log,
ymin=100,
ymax=2500,
yminorticks=true,
% yticklabels={~,~,$10^{-10}$,~,$10^{-8}$,~,$10^{-6}$,~,$10^{-4}$,~,$10^{-2}$},
legend style={legend pos=north west},
legend style={draw=black,fill=white,legend cell align=left},
legend entries = {
  {\scriptsize$\nu=0.01$},
%   {$\nu=0.05$},
  {\scriptsize$\nu=0.10$},
%   {$\nu=0.15$},
  {\scriptsize$\nu=0.20$},
%   {$\nu=0.25$},
  {\scriptsize$\nu=0.30$},
%   {$\nu=0.35$},
  {\scriptsize$\nu=0.40$},
%   {$\nu=0.45$},
  {\scriptsize$\nu=0.49$},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,red}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};
% 
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=o,
% mark size = 2.5,
% mark options={solid,red}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,red}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 3.0,
% mark options={solid,red}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,red}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=diamond,
% mark size = 2.5,
% mark options={solid,red}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=|,
mark size = 2.5,
mark options={solid,red}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=pentagon,
% mark size = 2.5,
% mark options={solid,red}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark size = 2.5,
mark options={solid,red}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};

% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=x,
% mark size = 2.5,
% mark options={solid,red}
% ]
% table[row sep=crcr]{
% 0.0 0\\
% 0.1 0\\
% };

\addplot [
color=black,
solid,
line width=1.0pt,
mark=oplus,
mark size = 2.5,
mark options={solid,red}
]
table[row sep=crcr]{
0.0 0\\
0.1 0\\
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \omega = 1. vertical line
\addplot [
color=black,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
1.0 0\\
1.0 4000\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% set 1 - E=1 GPa, v=0.01
\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,red},
only marks
]
table[row sep=crcr]{
0.5 1237\\
0.6 1000\\
0.7 821\\
0.8 898\\
0.9 1501\\
1 3573\\
};


% % set 1 - E=1 GPa, v=0.05
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=o,
% mark size = 2.5,
% mark options={solid,red},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 1233\\
% 0.6 996\\
% 0.7 818\\
% 0.8 778\\
% 0.9 1218\\
% 1 2324\\
% 1.1 11153\\
% };


% set 1 - E=1 GPa, v=0.10
\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark size = 2.5,
mark options={solid,red},
only marks
]
table[row sep=crcr]{
0.5 1222\\
0.6 985\\
0.7 814\\
0.8 681\\
0.9 970\\
1 1583\\
1.1 3478\\
};


% % set 1 - E=1 GPa, v=0.15
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=Mercedes star,
% mark size = 2.5,
% mark options={solid,red},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 1213\\
% 0.6 973\\
% 0.7 809\\
% 0.8 673\\
% 0.9 796\\
% 1 1177\\
% 1.1 2001\\
% 1.2 5243\\
% };


% set 1 - E=1 GPa, v=0.20
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,red},
only marks
]
table[row sep=crcr]{
0.5 1209\\
0.6 969\\
0.7 797\\
0.8 664\\
0.9 660\\
1 915\\
1.1 1367\\
1.2 2399\\
1.3 7241\\
};


% % set 1 - E=1 GPa, v=0.25
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=diamond,
% mark size = 2.5,
% mark options={solid,red},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 1200\\
% 0.6 966\\
% 0.7 781\\
% 0.8 645\\
% 0.9 561\\
% 1 733\\
% 1.1 1014\\
% 1.2 1510\\
% 1.3 2631\\
% };


% set 1 - E=1 GPa, v=0.30
\addplot [
color=black,
solid,
line width=1.0pt,
mark=|,
mark size = 2.5,
mark options={solid,red},
only marks
]
table[row sep=crcr]{
0.5 1190\\
0.6 955\\
0.7 779\\
0.8 637\\
0.9 533\\
1 604\\
1.1 794\\
1.2 1072\\
1.3 1553\\
};


% % set 1 - E=1 GPa, v=0.35
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=pentagon,
% mark size = 2.5,
% mark options={solid,red},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 1165\\
% 0.6 931\\
% 0.7 768\\
% 0.8 626\\
% 0.9 512\\
% 1 489\\
% 1.1 630\\
% 1.2 812\\
% 1.3 1060\\
% };


% set 1 - E=1 GPa, v=0.40
\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark size = 2.5,
mark options={solid,red},
only marks
]
table[row sep=crcr]{
0.5 1154\\
0.6 920\\
0.7 737\\
0.8 608\\
0.9 490\\
1 397\\
1.1 505\\
1.2 628\\
1.3 774\\
};


% % set 1 - E=1 GPa, v=0.45
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% mark=x,
% mark size = 2.5,
% mark options={solid,red},
% only marks
% ]
% table[row sep=crcr]{
% 0.5 1112\\
% 0.6 880\\
% 0.7 723\\
% 0.8 584\\
% 0.9 464\\
% 1 346\\
% 1.1 433\\
% 1.2 543\\
% 1.3 680\\
% };


% set 1 - E=1 GPa, v=0.49
\addplot [
color=black,
solid,
line width=1.0pt,
mark=oplus,
mark size = 2.5,
mark options={solid,red},
only marks
]
table[row sep=crcr]{
0.5 968\\
0.6 779\\
0.7 636\\
0.8 528\\
0.9 417\\
1 287\\
1.1 396\\
1.2 492\\
1.3 588\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% set 1 - E=1 GPa, v=0.01
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1237\\
0.51 1207\\
0.52 1180\\
0.53 1157\\
0.54 1125\\
0.55 1108\\
0.56 1078\\
0.57 1060\\
0.58 1038\\
0.59 1014\\
0.6 1000\\
0.61 970\\
0.62 959\\
0.63 934\\
0.64 919\\
0.65 905\\
0.66 878\\
0.67 868\\
0.68 855\\
0.69 829\\
0.7 821\\
0.71 809\\
0.72 782\\
0.73 778\\
0.74 766\\
0.75 762\\
0.76 765\\
0.77 788\\
0.78 816\\
0.79 857\\
0.8 898\\
0.81 941\\
0.82 981\\
0.83 1030\\
0.84 1080\\
0.85 1137\\
0.86 1196\\
0.87 1263\\
0.88 1337\\
0.89 1414\\
0.9 1501\\
0.91 1600\\
0.92 1711\\
0.93 1840\\
0.94 1983\\
0.95 2145\\
0.96 2337\\
0.97 2566\\
0.98 2839\\
0.99 3165\\
1 3573\\
1.01 4096\\
1.02 4782\\
1.03 5749\\
1.04 7191\\
1.05 9547\\
1.06 14102\\
1.07 26666\\
};


% % set 1 - E=1 GPa, v=0.05
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 1233\\
% 0.51 1203\\
% 0.52 1171\\
% 0.53 1153\\
% 0.54 1117\\
% 0.55 1106\\
% 0.56 1071\\
% 0.57 1058\\
% 0.58 1030\\
% 0.59 1012\\
% 0.6 996\\
% 0.61 969\\
% 0.62 956\\
% 0.63 928\\
% 0.64 917\\
% 0.65 902\\
% 0.66 878\\
% 0.67 866\\
% 0.68 850\\
% 0.69 829\\
% 0.7 818\\
% 0.71 805\\
% 0.72 780\\
% 0.73 775\\
% 0.74 764\\
% 0.75 736\\
% 0.76 729\\
% 0.77 726\\
% 0.78 727\\
% 0.79 756\\
% 0.8 778\\
% 0.81 811\\
% 0.82 847\\
% 0.83 879\\
% 0.84 918\\
% 0.85 957\\
% 0.86 1004\\
% 0.87 1050\\
% 0.88 1105\\
% 0.89 1159\\
% 0.9 1218\\
% 0.91 1281\\
% 0.92 1351\\
% 0.93 1432\\
% 0.94 1519\\
% 0.95 1615\\
% 0.96 1723\\
% 0.97 1849\\
% 0.98 1984\\
% 0.99 2140\\
% 1 2324\\
% 1.01 2535\\
% 1.02 2784\\
% 1.03 3091\\
% 1.04 3454\\
% 1.05 3920\\
% 1.06 4521\\
% 1.07 5328\\
% 1.08 6464\\
% 1.09 8197\\
% 1.1 11153\\
% 1.11 17335\\
% 1.12 39046\\
% };


% set 1 - E=1 GPa, v=0.10
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1222\\
0.51 1198\\
0.52 1165\\
0.53 1147\\
0.54 1116\\
0.55 1098\\
0.56 1067\\
0.57 1053\\
0.58 1022\\
0.59 1009\\
0.6 985\\
0.61 968\\
0.62 951\\
0.63 924\\
0.64 913\\
0.65 893\\
0.66 873\\
0.67 863\\
0.68 840\\
0.69 827\\
0.7 814\\
0.71 796\\
0.72 779\\
0.73 770\\
0.74 757\\
0.75 732\\
0.76 728\\
0.77 716\\
0.78 702\\
0.79 684\\
0.8 681\\
0.81 689\\
0.82 715\\
0.83 735\\
0.84 764\\
0.85 796\\
0.86 824\\
0.87 857\\
0.88 896\\
0.89 927\\
0.9 970\\
0.91 1010\\
0.92 1057\\
0.93 1106\\
0.94 1158\\
0.95 1211\\
0.96 1271\\
0.97 1341\\
0.98 1413\\
0.99 1493\\
1 1583\\
1.01 1676\\
1.02 1781\\
1.03 1913\\
1.04 2045\\
1.05 2197\\
1.06 2380\\
1.07 2589\\
1.08 2832\\
1.09 3124\\
1.1 3478\\
1.11 3912\\
1.12 4465\\
1.13 5181\\
1.14 6202\\
1.15 7686\\
1.16 10052\\
1.17 14449\\
1.18 25455\\
};


% % set 1 - E=1 GPa, v=0.15
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 1213\\
% 0.51 1194\\
% 0.52 1163\\
% 0.53 1140\\
% 0.54 1113\\
% 0.55 1091\\
% 0.56 1066\\
% 0.57 1047\\
% 0.58 1018\\
% 0.59 1004\\
% 0.6 973\\
% 0.61 962\\
% 0.62 942\\
% 0.63 919\\
% 0.64 909\\
% 0.65 878\\
% 0.66 869\\
% 0.67 857\\
% 0.68 829\\
% 0.69 821\\
% 0.7 809\\
% 0.71 782\\
% 0.72 776\\
% 0.73 764\\
% 0.74 743\\
% 0.75 729\\
% 0.76 724\\
% 0.77 711\\
% 0.78 685\\
% 0.79 679\\
% 0.8 673\\
% 0.81 661\\
% 0.82 639\\
% 0.83 637\\
% 0.84 653\\
% 0.85 668\\
% 0.86 687\\
% 0.87 716\\
% 0.88 735\\
% 0.89 765\\
% 0.9 796\\
% 0.91 817\\
% 0.92 855\\
% 0.93 882\\
% 0.94 917\\
% 0.95 955\\
% 0.96 993\\
% 0.97 1034\\
% 0.98 1078\\
% 0.99 1125\\
% 1 1177\\
% 1.01 1229\\
% 1.02 1289\\
% 1.03 1352\\
% 1.04 1416\\
% 1.05 1494\\
% 1.06 1579\\
% 1.07 1669\\
% 1.08 1768\\
% 1.09 1870\\
% 1.1 2001\\
% 1.11 2137\\
% 1.12 2286\\
% 1.13 2470\\
% 1.14 2684\\
% 1.15 2927\\
% 1.16 3217\\
% 1.17 3571\\
% 1.18 3997\\
% 1.19 4541\\
% 1.2 5243\\
% 1.21 6184\\
% 1.22 7516\\
% 1.23 9556\\
% 1.24 13067\\
% 1.25 20546\\
% };


% set 1 - E=1 GPa, v=0.20
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1209\\
0.51 1184\\
0.52 1158\\
0.53 1127\\
0.54 1108\\
0.55 1075\\
0.56 1061\\
0.57 1034\\
0.58 1015\\
0.59 996\\
0.6 969\\
0.61 955\\
0.62 926\\
0.63 917\\
0.64 901\\
0.65 875\\
0.66 864\\
0.67 846\\
0.68 827\\
0.69 815\\
0.7 797\\
0.71 780\\
0.72 770\\
0.73 755\\
0.74 732\\
0.75 726\\
0.76 715\\
0.77 694\\
0.78 681\\
0.79 675\\
0.8 664\\
0.81 639\\
0.82 634\\
0.83 629\\
0.84 619\\
0.85 606\\
0.86 597\\
0.87 609\\
0.88 623\\
0.89 631\\
0.9 660\\
0.91 674\\
0.92 705\\
0.93 722\\
0.94 750\\
0.95 768\\
0.96 801\\
0.97 824\\
0.98 854\\
0.99 885\\
1 915\\
1.01 950\\
1.02 988\\
1.03 1022\\
1.04 1065\\
1.05 1108\\
1.06 1152\\
1.07 1201\\
1.08 1254\\
1.09 1307\\
1.1 1367\\
1.11 1431\\
1.12 1500\\
1.13 1581\\
1.14 1668\\
1.15 1764\\
1.16 1863\\
1.17 1973\\
1.18 2101\\
1.19 2243\\
1.2 2399\\
1.21 2579\\
1.22 2786\\
1.23 3026\\
1.24 3307\\
1.25 3640\\
1.26 4044\\
1.27 4560\\
1.28 5216\\
1.29 6066\\
1.3 7241\\
};


% % set 1 - E=1 GPa, v=0.25
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 1200\\
% 0.51 1166\\
% 0.52 1147\\
% 0.53 1115\\
% 0.54 1098\\
% 0.55 1068\\
% 0.56 1053\\
% 0.57 1021\\
% 0.58 1008\\
% 0.59 974\\
% 0.6 966\\
% 0.61 945\\
% 0.62 920\\
% 0.63 909\\
% 0.64 879\\
% 0.65 868\\
% 0.66 857\\
% 0.67 830\\
% 0.68 820\\
% 0.69 807\\
% 0.7 781\\
% 0.71 776\\
% 0.72 760\\
% 0.73 735\\
% 0.74 730\\
% 0.75 719\\
% 0.76 704\\
% 0.77 684\\
% 0.78 679\\
% 0.79 668\\
% 0.8 645\\
% 0.81 637\\
% 0.82 630\\
% 0.83 620\\
% 0.84 601\\
% 0.85 588\\
% 0.86 583\\
% 0.87 576\\
% 0.88 568\\
% 0.89 560\\
% 0.9 561\\
% 0.91 574\\
% 0.92 581\\
% 0.93 597\\
% 0.94 621\\
% 0.95 630\\
% 0.96 658\\
% 0.97 673\\
% 0.98 693\\
% 0.99 715\\
% 1 733\\
% 1.01 762\\
% 1.02 782\\
% 1.03 810\\
% 1.04 834\\
% 1.05 860\\
% 1.06 891\\
% 1.07 914\\
% 1.08 950\\
% 1.09 982\\
% 1.1 1014\\
% 1.11 1051\\
% 1.12 1094\\
% 1.13 1136\\
% 1.14 1180\\
% 1.15 1227\\
% 1.16 1276\\
% 1.17 1328\\
% 1.18 1385\\
% 1.19 1445\\
% 1.2 1510\\
% 1.21 1582\\
% 1.22 1658\\
% 1.23 1737\\
% 1.24 1827\\
% 1.25 1926\\
% 1.26 2042\\
% 1.27 2166\\
% 1.28 2302\\
% 1.29 2456\\
% 1.3 2631\\
% };


% set 1 - E=1 GPa, v=0.30
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1190\\
0.51 1161\\
0.52 1135\\
0.53 1110\\
0.54 1084\\
0.55 1061\\
0.56 1036\\
0.57 1015\\
0.58 996\\
0.59 969\\
0.6 955\\
0.61 926\\
0.62 914\\
0.63 896\\
0.64 874\\
0.65 863\\
0.66 831\\
0.67 823\\
0.68 811\\
0.69 783\\
0.7 779\\
0.71 765\\
0.72 738\\
0.73 730\\
0.74 724\\
0.75 706\\
0.76 685\\
0.77 679\\
0.78 670\\
0.79 648\\
0.8 637\\
0.81 629\\
0.82 620\\
0.83 596\\
0.84 588\\
0.85 582\\
0.86 574\\
0.87 561\\
0.88 539\\
0.89 537\\
0.9 533\\
0.91 525\\
0.92 517\\
0.93 513\\
0.94 521\\
0.95 529\\
0.96 536\\
0.97 560\\
0.98 574\\
0.99 582\\
1 604\\
1.01 620\\
1.02 629\\
1.03 656\\
1.04 671\\
1.05 683\\
1.06 710\\
1.07 723\\
1.08 752\\
1.09 768\\
1.1 794\\
1.11 814\\
1.12 839\\
1.13 862\\
1.14 890\\
1.15 914\\
1.16 949\\
1.17 973\\
1.18 1006\\
1.19 1040\\
1.2 1072\\
1.21 1106\\
1.22 1145\\
1.23 1190\\
1.24 1230\\
1.25 1278\\
1.26 1327\\
1.27 1378\\
1.28 1430\\
1.29 1487\\
1.3 1553\\
};


% % set 1 - E=1 GPa, v=0.35
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 1165\\
% 0.51 1146\\
% 0.52 1115\\
% 0.53 1096\\
% 0.54 1067\\
% 0.55 1048\\
% 0.56 1020\\
% 0.57 1004\\
% 0.58 974\\
% 0.59 964\\
% 0.6 931\\
% 0.61 919\\
% 0.62 903\\
% 0.63 876\\
% 0.64 865\\
% 0.65 845\\
% 0.66 828\\
% 0.67 814\\
% 0.68 788\\
% 0.69 779\\
% 0.7 768\\
% 0.71 744\\
% 0.72 730\\
% 0.73 723\\
% 0.74 707\\
% 0.75 685\\
% 0.76 679\\
% 0.77 669\\
% 0.78 640\\
% 0.79 635\\
% 0.8 626\\
% 0.81 618\\
% 0.82 590\\
% 0.83 587\\
% 0.84 581\\
% 0.85 570\\
% 0.86 541\\
% 0.87 540\\
% 0.88 534\\
% 0.89 527\\
% 0.9 512\\
% 0.91 491\\
% 0.92 490\\
% 0.93 484\\
% 0.94 478\\
% 0.95 466\\
% 0.96 456\\
% 0.97 467\\
% 0.98 476\\
% 0.99 484\\
% 1 489\\
% 1.01 509\\
% 1.02 524\\
% 1.03 533\\
% 1.04 538\\
% 1.05 563\\
% 1.06 575\\
% 1.07 582\\
% 1.08 602\\
% 1.09 618\\
% 1.1 630\\
% 1.11 644\\
% 1.12 665\\
% 1.13 677\\
% 1.14 698\\
% 1.15 716\\
% 1.16 725\\
% 1.17 754\\
% 1.18 769\\
% 1.19 787\\
% 1.2 812\\
% 1.21 825\\
% 1.22 856\\
% 1.23 869\\
% 1.24 903\\
% 1.25 916\\
% 1.26 951\\
% 1.27 975\\
% 1.28 1006\\
% 1.29 1039\\
% 1.3 1060\\
% };


% set 1 - E=1 GPa, v=0.40
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 1154\\
0.51 1118\\
0.52 1099\\
0.53 1069\\
0.54 1054\\
0.55 1022\\
0.56 1008\\
0.57 974\\
0.58 964\\
0.59 936\\
0.6 920\\
0.61 907\\
0.62 876\\
0.63 866\\
0.64 847\\
0.65 827\\
0.66 813\\
0.67 786\\
0.68 778\\
0.69 766\\
0.7 737\\
0.71 732\\
0.72 718\\
0.73 701\\
0.74 683\\
0.75 676\\
0.76 663\\
0.77 638\\
0.78 633\\
0.79 625\\
0.8 608\\
0.81 589\\
0.82 584\\
0.83 577\\
0.84 559\\
0.85 540\\
0.86 536\\
0.87 529\\
0.88 516\\
0.89 492\\
0.9 490\\
0.91 484\\
0.92 475\\
0.93 445\\
0.94 444\\
0.95 439\\
0.96 434\\
0.97 422\\
0.98 397\\
0.99 396\\
1 397\\
1.01 414\\
1.02 428\\
1.03 435\\
1.04 439\\
1.05 441\\
1.06 467\\
1.07 478\\
1.08 484\\
1.09 490\\
1.1 505\\
1.11 520\\
1.12 531\\
1.13 535\\
1.14 544\\
1.15 568\\
1.16 578\\
1.17 585\\
1.18 598\\
1.19 618\\
1.2 628\\
1.21 635\\
1.22 657\\
1.23 671\\
1.24 678\\
1.25 699\\
1.26 717\\
1.27 726\\
1.28 743\\
1.29 766\\
1.3 774\\
};


% % set 1 - E=1 GPa, v=0.45
% \addplot [
% color=black,
% solid,
% line width=1.0pt,
% ]
% table[row sep=crcr]{
% 0.5 1112\\
% 0.51 1089\\
% 0.52 1064\\
% 0.53 1040\\
% 0.54 1015\\
% 0.55 994\\
% 0.56 971\\
% 0.57 951\\
% 0.58 924\\
% 0.59 914\\
% 0.6 880\\
% 0.61 871\\
% 0.62 856\\
% 0.63 829\\
% 0.64 819\\
% 0.65 801\\
% 0.66 780\\
% 0.67 770\\
% 0.68 751\\
% 0.69 733\\
% 0.7 723\\
% 0.71 707\\
% 0.72 685\\
% 0.73 680\\
% 0.74 668\\
% 0.75 638\\
% 0.76 634\\
% 0.77 627\\
% 0.78 611\\
% 0.79 588\\
% 0.8 584\\
% 0.81 578\\
% 0.82 557\\
% 0.83 540\\
% 0.84 535\\
% 0.85 528\\
% 0.86 509\\
% 0.87 492\\
% 0.88 489\\
% 0.89 480\\
% 0.9 464\\
% 0.91 446\\
% 0.92 440\\
% 0.93 434\\
% 0.94 420\\
% 0.95 397\\
% 0.96 392\\
% 0.97 387\\
% 0.98 374\\
% 0.99 348\\
% 1 346\\
% 1.01 341\\
% 1.02 339\\
% 1.03 342\\
% 1.04 346\\
% 1.05 348\\
% 1.06 382\\
% 1.07 392\\
% 1.08 397\\
% 1.09 413\\
% 1.1 433\\
% 1.11 441\\
% 1.12 446\\
% 1.13 464\\
% 1.14 482\\
% 1.15 490\\
% 1.16 493\\
% 1.17 512\\
% 1.18 528\\
% 1.19 538\\
% 1.2 543\\
% 1.21 561\\
% 1.22 578\\
% 1.23 586\\
% 1.24 591\\
% 1.25 615\\
% 1.26 627\\
% 1.27 636\\
% 1.28 641\\
% 1.29 669\\
% 1.3 680\\
% };


% set 1 - E=1 GPa, v=0.49
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.5 968\\
0.51 950\\
0.52 923\\
0.53 909\\
0.54 878\\
0.55 867\\
0.56 851\\
0.57 829\\
0.58 817\\
0.59 796\\
0.6 779\\
0.61 769\\
0.62 752\\
0.63 730\\
0.64 725\\
0.65 708\\
0.66 684\\
0.67 679\\
0.68 670\\
0.69 650\\
0.7 636\\
0.71 629\\
0.72 619\\
0.73 592\\
0.74 588\\
0.75 583\\
0.76 573\\
0.77 552\\
0.78 540\\
0.79 534\\
0.8 528\\
0.81 517\\
0.82 492\\
0.83 490\\
0.84 483\\
0.85 474\\
0.86 447\\
0.87 443\\
0.88 440\\
0.89 433\\
0.9 417\\
0.91 397\\
0.92 393\\
0.93 388\\
0.94 374\\
0.95 348\\
0.96 346\\
0.97 339\\
0.98 298\\
0.99 298\\
1 287\\
1.01 249\\
1.02 296\\
1.03 298\\
1.04 331\\
1.05 343\\
1.06 347\\
1.07 348\\
1.08 380\\
1.09 392\\
1.1 396\\
1.11 397\\
1.12 420\\
1.13 434\\
1.14 440\\
1.15 445\\
1.16 447\\
1.17 472\\
1.18 483\\
1.19 489\\
1.2 492\\
1.21 496\\
1.22 520\\
1.23 531\\
1.24 536\\
1.25 540\\
1.26 543\\
1.27 571\\
1.28 580\\
1.29 585\\
1.3 588\\
};

\end{axis}
\end{tikzpicture}
}
\caption{Total number of fixed stress iterations vs.\ tuning parameter.}
\vspace{-0.5cm}
\end{figure}

